Disentangling and Mitigating Biases in LLM-as-a-Judge Evaluation of Summaries

Large language models (LLMs) increasingly both generate and evaluate summaries, but fair comparison is difficult because judge bias can dominate genuine quality differences. We summarize 200 recent Guardian Science articles with four open-weight LLMs and compare them with four LLM judges. Length dominates uncontrolled comparisons, with the longer summary winning 74% of decided pairs, a share that drops to 57% once a fixed length budget is enforced with Divide-Verify-Refine. Position then takes over - under forced choice, order-swapped comparisons flip on up to 53% of pairs, and the favored slot is the one adjacent to the article, surfacing as recency or primacy according to prompt layout - yet the pairs a judge flips on are only negligibly more similar than those it ranks consistently. This is consistent with position serving as a fallback when quality differences are difficult to distinguish. Combining an Equal option with reflection reduces total order disagreement by 44-65% in all eight judge-placement settings. These outcomes are label-free diagnostics of judge invariance. They measure self-consistency rather than agreement with human preference. Within this setting, they argue for designing LLM summarization evaluation jointly around candidate-side length control and order-swapped judge protocols combining an Equal option with reflection.

==> figures/framework.tex <==
% Framework overview figure (4 panels), drawn in TikZ.
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning, shapes.geometric, calc, fit, backgrounds, decorations.pathreplacing}
%   \usepackage{xcolor}
% Include with:  \resizebox{\linewidth}{!}{\input{figures/framework}}

\definecolor{cFair}{HTML}{CDE7D4}%
\definecolor{cAdj}{HTML}{F5CDC9}%
\definecolor{cDist}{HTML}{C9DCF3}%
\definecolor{cEq}{HTML}{FAE5C3}%
\definecolor{cMixed}{HTML}{DDD0EB}%
\definecolor{cStage}{HTML}{EDEFF2}%
\definecolor{cLine}{HTML}{4A4A4A}%
\definecolor{cPanel}{HTML}{F7F8FA}%
\definecolor{cAccent}{HTML}{9E2B25}%

% Font sizes are pinned so the figure renders identically at any base font size.
\begingroup%
\renewcommand{\tiny}{\fontsize{5.5}{6.3}\selectfont}%
\renewcommand{\scriptsize}{\fontsize{7}{8}\selectfont}%
\renewcommand{\normalsize}{\fontsize{9.5}{11}\selectfont}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\tiny,
  every node/.style={inner sep=2pt},
  box/.style={draw=cLine, line width=0.4pt, rounded corners=1.6pt, align=center,
              fill=cStage, minimum height=6mm},
  io/.style={box, fill=white},
  slot/.style={draw=cLine, line width=0.3pt, rounded corners=1.2pt, align=left,
               fill=white, minimum height=3.4mm, inner xsep=3pt, anchor=north west,
               text width=42mm, font=\tiny\ttfamily},
  cell/.style={draw=cLine, line width=0.3pt, rounded corners=1.2pt, align=center,
               fill=white, minimum height=3.4mm, minimum width=6mm, font=\tiny},
  arr/.style={-{Latex[length=1.5mm,width=1.2mm]}, draw=cLine, line width=0.4pt},
  lbl/.style={font=\tiny\itshape, inner sep=1.5pt},
  dlt/.style={font=\tiny\itshape, inner sep=1.5pt},
  panel/.style={draw=cLine!50, line width=0.5pt, rounded corners=2.5pt, fill=cPanel},
  ptitle/.style={font=\scriptsize\bfseries, anchor=north west},
  note/.style={draw=cLine!60, line width=0.35pt, rounded corners=1.5pt, fill=white,
               align=left, anchor=north west},
]

%% ============================================================ panel frames
\draw[panel] (0,0) rectangle (10.15,-7.32);
\draw[panel] (10.35,0) rectangle (16.2,-7.32);
\draw[panel] (0,-7.52) rectangle (10.15,-11.50);
\draw[panel] (10.35,-7.52) rectangle (16.2,-11.50);

\node[ptitle] at (0.15,-0.08) {(a)\;\; Length-controlled candidates and the two prompt layouts};
\node[ptitle] at (10.5,-0.08) {(b)\;\; Swap-pair outcome taxonomy};
\node[ptitle] at (0.15,-7.60) {(c)\;\; Factorial ablation: total order disagreement};
\node[ptitle] at (10.50,-7.60) {(d)\;\; Where order disagreement remains};

%% ============================================================ (a) Stage 1: DVR
\node[font=\scriptsize\itshape, anchor=north west] at (0.28,-0.45)
  {Stage 1 --- candidate-side length control (Divide--Verify--Refine) on 200 Guardian Science articles};

\node[io]  (art)  at (1.10,-1.35) [text width=14mm] {Article $a$};
\node[box] (gen)  at (3.25,-1.35) [text width=21mm] {\textbf{Divide} $\to$ \textbf{Generate}\\[-1pt]{\tiny target $L=10\%$ of $a$}};
\node[box] (ver)  at (5.55,-1.35) [text width=17mm] {\textbf{Verify}\\[-1pt]{\tiny $|w(s)-L|\le\tau$?}};
\node[box] (ref)  at (3.25,-2.34) [text width=24mm] {\textbf{Refine}\\[-1pt]{\tiny numeric feedback $\Delta w$ only}};
\node[io]  (pool) at (8.35,-1.35) [text width=27mm]
  {Length-matched summaries\\[-1pt]{\tiny 4 summarizers $\times$ 200 articles}};

\draw[arr] (art) -- (gen);
\draw[arr] (gen) -- (ver);
\draw[arr] (ver) -- node[lbl,above,pos=0.5]{yes} (pool);
\draw[arr] (ver.south) |- node[lbl,pos=0.3,right]{no} (ref.east);
\draw[arr] (ref.north) -- node[lbl,right,pos=0.45]{revise} (gen.south);

\node[note, text width=30mm, text=cAccent] at (6.55,-1.81)
  {\textbf{Verbosity channel closes:} the longer summary wins
   $\mathbf{74\%\!\to\!57\%}$ of decided pairs.};

%% ------------------------------------------------ swap band
\node[draw=cLine, dashed, line width=0.35pt, rounded corners=1.5pt, fill=white,
      text width=88mm, align=center, anchor=north] (swap) at (4.90,-2.79)
  {every unordered pair $\{s_A,s_B\}$ is judged \textbf{twice} ---
   $(s_A,s_B)\!\to\!c_{\mathrm{fwd}}$ and $(s_B,s_A)\!\to\!c_{\mathrm{rev}}$
   --- under \textbf{both} layouts below};
\draw[arr] (pool.east) -- ++(0.25,0) |- (swap.east);

%% ------------------------------------------------ prompt cards
% ---- Article-first card
\draw[draw=cLine, line width=0.5pt, rounded corners=2pt, fill=white]
  (0.35,-3.51) rectangle (5.05,-6.69);
\node[font=\scriptsize\bfseries, anchor=north west] at (0.5,-3.66) {Article-first (AF)};

\node[slot, fill=cStage] at (0.5,-4.18)
  {[System] You are comparing two different summaries of the same text.};
\node[slot] at (0.5,-4.75)
  {Original Article: \{\{article\}\}};
\node[slot, fill=cAdj] at (0.5,-5.17)
  {Summary A : \{\{summary\_A\}\}};
\node[slot, fill=cDist] at (0.5,-5.59)
  {Summary B : \{\{summary\_B\}\}};
\node[slot, fill=cStage] at (0.5,-6.01)
  {Which do you prefer? If you like them equally, select "Equal".};

% ---- Summaries-first card
\draw[draw=cLine, line width=0.5pt, rounded corners=2pt, fill=white]
  (5.30,-3.51) rectangle (10.00,-6.69);
\node[font=\scriptsize\bfseries, anchor=north west] at (5.45,-3.66) {Summaries-first (SF)};

\node[slot, fill=cStage] at (5.45,-4.18)
  {[System] You are comparing two different summaries of the same text.};
\node[slot, fill=cDist] at (5.45,-4.75)
  {Summary A : \{\{summary\_A\}\}};
\node[slot, fill=cAdj] at (5.45,-5.17)
  {Summary B : \{\{summary\_B\}\}};
\node[slot] at (5.45,-5.59)
  {Original Article: \{\{article\}\}};
\node[slot, fill=cStage] at (5.45,-6.01)
  {Which do you prefer? If you like them equally, select "Equal".};

\node[anchor=north west, align=left, text=cAccent, text width=95mm] at (0.4,-6.84)
  {\textbf{Red = the slot adjacent to the article} --- fixed by the layout, not by the judge.};

%% ============================================================ (b) outcome taxonomy
\node[font=\scriptsize\bfseries] at (11.30,-0.72) {$c_{\mathrm{fwd}}$};
\node[font=\scriptsize\bfseries] at (12.15,-0.72) {$c_{\mathrm{rev}}$};

\newcommand{\pairrow}[4]{%
  \node[cell, fill=#4] at (11.30,#1) {#2};
  \node[cell, fill=#4] at (12.15,#1) {#3};}

% Both strict reversals and mixed Equal/preference outcomes are order-dependent.
\draw[draw=cLine!65, dashed, line width=0.4pt, rounded corners=2pt]
  (10.65,-1.84) rectangle (16.00,-4.38);
\node[anchor=north west, font=\tiny\bfseries, fill=cPanel, inner sep=2pt]
  at (10.82,-1.77) {Order disagreement};

\pairrow{-1.08}{A}{B}{cFair}
\pairrow{-1.50}{B}{A}{cFair}
\pairrow{-2.35}{A}{A}{cAdj}
\pairrow{-3.01}{B}{B}{cDist}
\pairrow{-3.66}{A/B}{E}{cMixed}
\pairrow{-4.10}{E}{A/B}{cMixed}
\pairrow{-4.82}{E}{E}{cEq}

\node[box, fill=cFair, text width=30mm, anchor=west] at (12.85,-1.29)
  {\textbf{Same model twice}\\[-1pt]{\tiny order-independent preference}};
\node[box, fill=cAdj, text width=30mm, anchor=west] at (12.85,-2.35)
  {\textbf{Slot \texttt{A} twice}\\[-1pt]{\tiny \emph{primacy} (article-adjacent under AF)}};
\node[box, fill=cDist, text width=30mm, anchor=west] at (12.85,-3.01)
  {\textbf{Slot \texttt{B} twice}\\[-1pt]{\tiny \emph{recency} (article-adjacent under SF)}};
\node[box, fill=cMixed, text width=30mm, anchor=west] at (12.85,-3.88)
  {\textbf{Tie/preference disagreement}\\[-1pt]{\tiny Equal in exactly one order}};
\node[box, fill=cEq, text width=30mm, anchor=west] at (12.85,-4.82)
  {\textbf{Stable abstention}\\[-1pt]{\tiny Equal in both orders}};

\draw[decorate, decoration={brace, amplitude=2.5pt}, draw=cLine, line width=0.3pt]
  (12.65,-0.90) -- (12.65,-1.68);
\draw[decorate, decoration={brace, amplitude=2.5pt}, draw=cLine, line width=0.3pt]
  (12.65,-3.48) -- (12.65,-4.28);
\draw[arr] (12.60,-2.35) -- (12.83,-2.35);
\draw[arr] (12.60,-3.01) -- (12.83,-3.01);
\draw[arr] (12.60,-4.82) -- (12.83,-4.82);

\node[note, text width=53mm] at (10.5,-5.30)
  {\textbf{Article-adjacency, not primacy or recency.} The article-adjacent
   slot carries the larger rate in \textbf{7 of 8} judge$\,\times\,$layout cells.};

\node[note, text width=53mm] at (10.5,-6.15)
  {\textbf{Position is a low-signal fallback.} Biased vs.\ consistent pairs:
   no similarity separation ($d\!=\!0.11$ cos., $0.04$ Smatch).
   Stable abstention vs.\ decided: pooled $d\!=\!0.38$ / $0.31$.};

%% ============================================================ (c) ablation
\node[font=\scriptsize\bfseries, anchor=south] at (3.00,-8.39) {forced A\,/\,B};
\node[font=\scriptsize\bfseries, anchor=south] at (7.20,-8.39) {$+$ Equal option};
\node[font=\scriptsize\bfseries, anchor=east, align=right] at (1.55,-8.92) {no\\reflection};
\node[font=\scriptsize\bfseries, anchor=east, align=right] at (1.55,-10.37) {$+$\,reflection\\{\tiny per criterion}};

\node[box, fill=cAdj, minimum width=24mm, minimum height=8mm, text width=22mm] (c00) at (3.00,-8.92)
  {\textbf{\normalsize 32.8--82.2\%}\\[1pt]{\tiny unmitigated}};
\node[box, fill=cEq, minimum width=24mm, minimum height=8mm, text width=22mm] (c01) at (7.20,-8.92)
  {\textbf{\normalsize 19.1--61.1\%}};
\node[box, fill=cAdj!50, minimum width=24mm, minimum height=8mm, text width=22mm] (c10) at (3.00,-10.37)
  {\textbf{\normalsize 26.7--63.2\%}};
\node[box, fill=cFair, minimum width=24mm, minimum height=8mm, text width=22mm] (c11) at (7.20,-10.37)
  {\textbf{\normalsize 11.4--36.4\%}\\[1pt]{\tiny both mitigations}};

\draw[arr, line width=0.6pt] (c00) -- node[dlt, above]{$-29.1$ to $+10.4$} (c01);
\draw[arr, line width=0.6pt] (c10) -- node[dlt, above]{$-29.5$ to $-6.8$} (c11);
\draw[arr, line width=0.6pt] (c00) -- node[dlt, left]{$-19.0$ to $+8.1$} (c10);
\draw[arr, line width=0.6pt] (c01) -- node[dlt, right]{$-35.0$ to $-7.8$} (c11);

\node[anchor=north, font=\tiny, align=center, text width=88mm] at (5.00,-10.85)
  {\textcolor{cAccent}{\textbf{Both together yield the lowest disagreement in 8 of 8 settings; adding either to the other lowers disagreement in all 8.}}};

% ---- (d) per-criterion bars
\node[font=\tiny\itshape, anchor=north west, text width=55mm] at (10.50,-7.98)
  {total order disagreement per criterion; median over the 8 judge\,$\times$\,layout cells, both mitigations on};

\begin{scope}[shift={(12.72,-8.67)}]
  \foreach \n/\v/\y in {Informativeness/42.7/0, Consistency/15.3/-0.45, Coherence/10.3/-0.90, Fluency/4.0/-1.35}{
    \node[anchor=east, font=\tiny] at (-0.08,\y) {\n};
    \fill[cLine!25, draw=cLine, line width=0.3pt] (0,\y-0.105) rectangle ({0.02+\v*0.055},\y+0.105);
    \node[anchor=west, font=\tiny] at ({0.14+\v*0.055},\y) {\v\%};
  }
  \draw[draw=cLine!60, line width=0.3pt] (0,0.25) -- (0,-1.6);
\end{scope}

\node[anchor=north west, font=\tiny, text width=55mm, align=left] at (10.50,-10.42)
  {Disagreement is highest for informativeness and remains nonzero across all four criteria.
   The appendix separates strict reversals from tie/preference disagreement.};

\end{tikzpicture}
\endgroup%


==> figures/reflection.tex <==
% Reflection-based (EigenBench-style) judging protocol -- appendix figure.
% Requires the same preamble as figures/framework.tex.
% Include with:  \resizebox{\columnwidth}{!}{\input{figures/reflection}}
%
\definecolor{cFair}{HTML}{CDE7D4}%
\definecolor{cAdj}{HTML}{F5CDC9}%
\definecolor{cEq}{HTML}{FAE5C3}%
\definecolor{cStage}{HTML}{EDEFF2}%
\definecolor{cLine}{HTML}{4A4A4A}%
%
% Font sizes are pinned so the figure renders identically at any base font size.
\begingroup%
\renewcommand{\tiny}{\fontsize{5.5}{6.3}\selectfont}%
\renewcommand{\scriptsize}{\fontsize{7}{8}\selectfont}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\tiny,
  every node/.style={inner sep=2pt},
  box/.style={draw=cLine, line width=0.4pt, rounded corners=1.6pt, align=center,
              fill=cStage, minimum height=6mm},
  io/.style={box, fill=white},
  res/.style={box, minimum height=7mm},
  arr/.style={-{Latex[length=1.5mm,width=1.2mm]}, draw=cLine, line width=0.4pt},
  lbl/.style={font=\tiny\itshape, inner sep=1.5pt},
]

\node[io]  (pair) at (1.90,-0.42) [text width=32mm]
  {Length-matched pair $(s_A,s_B)$\\[-1pt]{\tiny from Stage~1}};
\node[io]  (con)  at (5.75,-0.42) [text width=34mm]
  {Constitution $C$\\[-1pt]{\tiny informativeness, consistency, coherence, fluency}};

\node[box] (refl) at (3.85,-1.75) [text width=60mm]
  {\textbf{Reflect} --- per criterion, each summary alone\\[-1pt]
   {\tiny $r_A = J(a,s_A,C)$ \qquad $r_B = J(a,s_B,C)$ \\ no winner is named, so $r_A$ and $r_B$ are order-independent}};

\node[box] (fwd) at (1.95,-3.30) [text width=34mm]
  {\textbf{Compare} forward\\[-1pt]{\tiny $(s_A,r_A)$ vs.\ $(s_B,r_B)\ \to\ c_{\mathrm{fwd}}$}};
\node[box] (rev) at (5.75,-3.30) [text width=34mm]
  {\textbf{Compare} reverse\\[-1pt]{\tiny $(s_B,r_B)$ vs.\ $(s_A,r_A)\ \to\ c_{\mathrm{rev}}$}};

\node[box] (swap) at (3.85,-4.55) [text width=30mm]
  {\textbf{Swap check} {\tiny(per criterion)}};

\node[res, fill=cFair, text width=20mm] (verd) at (1.30,-6.15)
  {\textbf{Verdict $A$\,/\,$B$}\\[-1pt]{\tiny order-invariant}};
\node[res, fill=cEq,   text width=20mm] (tie)  at (3.85,-6.15)
  {\textbf{\emph{Equal}}\\[-1pt]{\tiny judge abstains}};
\node[res, fill=cAdj,  text width=20mm] (bias) at (6.40,-6.15)
  {\textbf{Positional bias}\\[-1pt]{\tiny same slot wins twice}};

\draw[arr] (pair.south) -- ++(0,-0.30) -| (refl.north -| pair.south);
\draw[arr] (con.south)  -- ++(0,-0.30) -| (refl.north -| con.south);
\draw[arr] (refl.south -| fwd.north) -- (fwd.north);
\draw[arr] (refl.south -| rev.north) -- (rev.north);
\draw[arr] (fwd.south) |- ++(0,-0.28) -| (swap.north);
\draw[arr] (rev.south) |- ++(0,-0.28) -| (swap.north);
\draw[draw=cLine, line width=0.4pt] (swap.south) -- (3.85,-5.45);
\draw[draw=cLine, line width=0.4pt] (1.30,-5.45) -- (6.40,-5.45);
\draw[arr] (1.30,-5.45) -- node[lbl, right]{same model}      (verd.north);
\draw[arr] (3.85,-5.45) -- node[lbl, right]{tie either order} (tie.north);
\draw[arr] (6.40,-5.45) -- node[lbl, left]{same slot}         (bias.north);

\end{tikzpicture}
\endgroup%

